New Elementary Operator for Kaon Photoproduction on the Nucleon and Nuclei

A new elementary operator for kaon photoproduction on the nucleon and nuclei has been developed within a Feynman diagrammatic framework. By fitting the unknown coupling strengths at the electromagnetic and hadronic vertices of the baryon resonances to all available experimental data across the six isospin channels, the model achieves excellent agreement with the data. The operator includes 26 nucleon resonances in the $K\Lambda$ channels and 17 additional $\Delta$ resonances in the $K\Sigma$ channels. For applications to nuclear reactions, such as hypernuclear photoproduction, the operator is formulated in Pauli space, allowing a straightforward implementation of the nonrelativistic approximation. Several alternative forms for expressing the operator output are proposed. In one of them, the spin operators and photon polarization vectors are separated from the operator, since both are frame dependent, thereby enhancing its versatility in nuclear applications.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

